Relying on recent and temporally dispersed science predicts breakthrough inventions

The development of inventions is theorized as a process of searching and recombining existing knowledge components. Previous studies under this theory have examined myriad characteristics of recombined knowledge and their performance implications. One such feature that has received much attention is technological knowledge age. Yet, little is known about how the age of scientific knowledge influences the impact of inventions, despite the widely known catalyzing role of science in the creation of new technologies. Here we use a large corpus of patents and derive features characterizing how patents temporally search in the scientific space. We find that patents that cite scientific papers have more citations and substantially more likely to become breakthroughs. Conditional on searching in the scientific space, referencing more recent papers increases the impact of patents and the likelihood of being breakthroughs. However, this positive effect can be offset if patents cite papers whose ages exhibit a low variance. These effects are consistent across technological fields.

==> (inline-0) <==
\begin{tabular}{l*{8}{c}}
\toprule
Variable & Mean & Std. Dev. & Min & Max & N \\
\midrule
10-year forward citations (C10) & 8.995 & 19.02 & 0 & 3155 & 3693101\\
Total forward citations until 2019 (C2019) & 20.095 & 46.339 & 0 & 4543 & 3693101\\
\midrule
Number of inventors (num\_inv) & 2.221 & 1.611 & 1 & 76 & 3693101\\
Number of IPC patent classes (num\_ipc) & 1.132 & 0.392 & 1 & 11 & 3693101\\
Has patent reference (has\_pr) & 0.976 & 0.153 & 0 & 1 & 3693101\\
Has scientific non-patent reference (has\_snpr) & 0.125 & 0.331 & 0 & 1 & 3693101\\
Number of patent reference (num\_pr) & 10.714 & 20.135 & 0 & 1022 & 3693101\\
Number of SNPR (num\_snpr) & 0.93 & 5.474 & 0 & 170 & 3693101\\
Year & 1996.035 & 9.336 & 1976 & 2009 & 3693101\\
\midrule
Mean age of PR (pr\_age\_avg) & 8.899 & 6.287 & 0 & 134 & 461377\\
CV of PR age (pr\_age\_cv) & 0.453 & 0.299 & 0 & 2.722 & 461377\\
Mean age of SNPR (snpr\_age\_avg) & 11.28 & 7.388 & 0 & 103 & 461377\\
CV of SNPR age (snpr\_age\_cv) & 0.219 & 0.245 & 0 & 2.037 & 461377\\
Mean 5-year citations of SNPR in log (snpr\_avg\_c5) & 1.101 & 0.525 & 0 & 3.86 & 461377\\
\bottomrule
\end{tabular}
\begin{tabular}{l*{8}{c}}
\hline
                    &\multicolumn{2}{c}{C2019}&\multicolumn{2}{c}{Hit (5\%)}&\multicolumn{2}{c}{Hit (top 1\%)}&\multicolumn{2}{c}{Hit (top 10\%)}\\
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
\hline
num\_inv            &      0.0627\sym{***}&      0.0626\sym{***}&       0.103\sym{***}&       0.102\sym{***}&       0.123\sym{***}&       0.123\sym{***}&      0.0918\sym{***}&      0.0918\sym{***}\\
                    &  (0.000407)         &  (0.000407)         &   (0.00128)         &   (0.00128)         &   (0.00248)         &   (0.00248)         &  (0.000985)         &  (0.000985)         \\
num\_ipc           &      0.0582\sym{***}&      0.0591\sym{***}&       0.132\sym{***}&       0.132\sym{***}&       0.204\sym{***}&       0.204\sym{***}&       0.113\sym{***}&       0.114\sym{***}\\
                    &   (0.00161)         &   (0.00161)         &   (0.00581)         &   (0.00581)         &    (0.0120)         &    (0.0120)         &   (0.00431)         &   (0.00431)         \\
has\_pr             &       0.440\sym{***}&       0.355\sym{***}&       0.779\sym{***}&       0.605\sym{***}&       0.867\sym{***}&       0.645\sym{***}&       0.711\sym{***}&       0.563\sym{***}\\
                    &   (0.00417)         &   (0.00526)         &    (0.0212)         &    (0.0280)         &    (0.0488)         &    (0.0655)         &    (0.0147)         &    (0.0192)         \\
has\_snpr           &       0.417\sym{***}&       0.187\sym{***}&       0.747\sym{***}&       0.387\sym{***}&       0.927\sym{***}&       0.493\sym{***}&       0.655\sym{***}&       0.335\sym{***}\\
                    &   (0.00206)         &   (0.00836)         &   (0.00687)         &    (0.0421)         &    (0.0142)         &    (0.0965)         &   (0.00519)         &    (0.0291)         \\
has\_pr$\times$has\_snpr&                     &       0.241\sym{***}&                     &       0.367\sym{***}&                     &       0.440\sym{***}&                     &       0.327\sym{***}\\
                    &                     &   (0.00850)         &                     &    (0.0423)         &                     &    (0.0969)         &                     &    (0.0293)         \\
Constant            &       1.303\sym{***}&       1.384\sym{***}&      -4.135\sym{***}&      -3.966\sym{***}&      -5.988\sym{***}&      -5.771\sym{***}&      -3.231\sym{***}&      -3.087\sym{***}\\
                    &    (0.0106)         &    (0.0110)         &    (0.0423)         &    (0.0458)         &    (0.0918)         &     (0.101)         &    (0.0304)         &    (0.0326)         \\
\hline
lnalpha             &       0.283\sym{***}&       0.282\sym{***}&                     &                     &                     &                     &                     &                     \\
                    &  (0.000718)         &  (0.000718)         &                     &                     &                     &                     &                     &                     \\
\hline
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &     3693101         &     3693101         &     3693101         &     3693101         &     3693101         &     3693101         &     3693101         &     3693101         \\
Pseudo \(R^{2}\)    &       0.029         &       0.029         &       0.013         &       0.013         &       0.016         &       0.016         &       0.011         &       0.011         \\
\textit{BIC}        &    28356534         &    28355754         &     1470450         &     1470390         &      416777         &      416772         &     2414979         &     2414869        \\
\hline
\multicolumn{9}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{9}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{8}{c}}
\hline
                    &\multicolumn{2}{c}{C10}&\multicolumn{2}{c}{Hit (5\%)}&\multicolumn{2}{c}{Hit (top 1\%)}&\multicolumn{2}{c}{Hit (top 10\%)}\\
                    & (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) \\
\hline
num\_inv             &      0.0533\sym{***}&      0.0530\sym{***}&      0.0963\sym{***}&      0.0961\sym{***}&       0.107\sym{***}&       0.106\sym{***}&      0.0840\sym{***}&      0.0838\sym{***}\\
                    &  (0.000945)         &  (0.000945)         &   (0.00294)         &   (0.00294)         &   (0.00583)         &   (0.00583)         &   (0.00226)         &   (0.00226)         \\
num\_ipc            &       0.116\sym{***}&       0.116\sym{***}&       0.235\sym{***}&       0.236\sym{***}&       0.313\sym{***}&       0.314\sym{***}&       0.215\sym{***}&       0.216\sym{***}\\
                    &   (0.00342)         &   (0.00342)         &    (0.0109)         &    (0.0109)         &    (0.0222)         &    (0.0222)         &   (0.00821)         &   (0.00821)         \\
has\_pr            &       0.395\sym{***}&       0.313\sym{***}&       0.629\sym{***}&       0.464\sym{***}&       0.680\sym{***}&       0.326\sym{**} &       0.623\sym{***}&       0.474\sym{***}\\
                    &   (0.00838)         &    (0.0107)         &    (0.0357)         &    (0.0490)         &    (0.0791)         &     (0.109)         &    (0.0256)         &    (0.0343)         \\
has\_snpr          &       0.382\sym{***}&       0.181\sym{***}&       0.751\sym{***}&       0.440\sym{***}&       1.050\sym{***}&       0.427\sym{**} &       0.617\sym{***}&       0.318\sym{***}\\
                    &   (0.00440)         &    (0.0165)         &    (0.0141)         &    (0.0696)         &    (0.0291)         &     (0.155)         &    (0.0106)         &    (0.0501)         \\
has\_pr$\times$has\_snpr&                     &       0.215\sym{***}&                     &       0.322\sym{***}&                     &       0.642\sym{***}&                     &       0.312\sym{***}\\
                    &                     &    (0.0169)         &                     &    (0.0707)         &                     &     (0.157)         &                     &    (0.0509)         \\
Constant            &      0.0816\sym{***}&       0.158\sym{***}&      -3.879\sym{***}&      -3.721\sym{***}&      -5.879\sym{***}&      -5.539\sym{***}&      -3.234\sym{***}&      -3.091\sym{***}\\
                    &    (0.0157)         &    (0.0169)         &    (0.0574)         &    (0.0657)         &     (0.128)         &     (0.146)         &    (0.0427)         &    (0.0479)         \\
\hline
lnalpha             &       0.269\sym{***}&       0.268\sym{***}&                     &                     &                     &                     &                     &                     \\
                    &   (0.00210)         &   (0.00210)         &                     &                     &                     &                     &                     &                     \\
\hline
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &      610473         &      610473         &      610473         &      610473         &      610473         &      610473         &      610473         &      610473         \\
Pseudo \(R^{2}\)    &       0.017         &       0.017         &       0.018         &       0.018         &       0.026         &       0.026         &       0.015         &       0.015         \\
\textit{BIC}        &     3417463         &     3417317         &      249937         &      249930         &       70140         &       70137         &      410379         &      410354         \\
\hline
\multicolumn{9}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{9}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{8}{c}}
\hline
                    &\multicolumn{2}{c}{C10}&\multicolumn{2}{c}{Hit (5\%)}&\multicolumn{2}{c}{Hit (top 1\%)}&\multicolumn{2}{c}{Hit (top 10\%)}\\
                    & (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) \\
\hline
num\_inv             &      0.0759\sym{***}&      0.0759\sym{***}&       0.121\sym{***}&       0.121\sym{***}&       0.142\sym{***}&       0.142\sym{***}&       0.116\sym{***}&       0.116\sym{***}\\
                    &  (0.000899)         &  (0.000899)         &   (0.00275)         &   (0.00275)         &   (0.00518)         &   (0.00518)         &   (0.00212)         &   (0.00212)         \\
num\_ipc            &     0.00637         &     0.00640         &    -0.00328         &    -0.00312         &      0.0614         &      0.0616         &    -0.00962         &    -0.00950         \\
                    &   (0.00430)         &   (0.00430)         &    (0.0165)         &    (0.0165)         &    (0.0344)         &    (0.0344)         &    (0.0120)         &    (0.0120)         \\
has\_pr            &       0.290\sym{***}&       0.247\sym{***}&       0.619\sym{***}&       0.496\sym{***}&       0.638\sym{***}&       0.449\sym{**} &       0.476\sym{***}&       0.395\sym{***}\\
                    &    (0.0121)         &    (0.0132)         &    (0.0601)         &    (0.0662)         &     (0.135)         &     (0.149)         &    (0.0401)         &    (0.0446)         \\
has\_snpr          &       0.387\sym{***}&       0.108\sym{***}&       0.659\sym{***}&       0.108         &       0.872\sym{***}&       0.101         &       0.603\sym{***}&       0.239\sym{*}  \\
                    &   (0.00419)         &    (0.0319)         &    (0.0136)         &     (0.156)         &    (0.0276)         &     (0.350)         &    (0.0102)         &     (0.101)         \\
has\_pr$\times$has\_snpr&                     &       0.284\sym{***}&                     &       0.555\sym{***}&                     &       0.776\sym{*}  &                     &       0.368\sym{***}\\
                    &                     &    (0.0322)         &                     &     (0.156)         &                     &     (0.351)         &                     &     (0.101)         \\
Constant            &       1.069\sym{***}&       1.111\sym{***}&      -3.636\sym{***}&      -3.515\sym{***}&      -5.364\sym{***}&      -5.176\sym{***}&      -2.656\sym{***}&      -2.576\sym{***}\\
                    &    (0.0226)         &    (0.0232)         &    (0.0895)         &    (0.0937)         &     (0.194)         &     (0.204)         &    (0.0621)         &    (0.0650)         \\
\hline
lnalpha             &       0.280\sym{***}&       0.280\sym{***}&                     &                     &                     &                     &                     &                     \\
                    &   (0.00170)         &   (0.00170)         &                     &                     &                     &                     &                     &                     \\
\hline
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &      685189         &      685189         &      685189         &      685189         &      685189         &      685189         &      685189         &      685189         \\
Pseudo \(R^{2}\)    &       0.014         &       0.014         &       0.015         &       0.015         &       0.021         &       0.021         &       0.014         &       0.014         \\
\textit{BIC}        &     4996532         &     4996472         &      272923         &      272923         &       77557         &       77565         &      447758         &      447757         \\
\hline
\multicolumn{9}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{9}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{8}{c}}
\hline
                    &\multicolumn{2}{c}{C10}&\multicolumn{2}{c}{Hit (5\%)}&\multicolumn{2}{c}{Hit (top 1\%)}&\multicolumn{2}{c}{Hit (top 10\%)}\\
                    & (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) \\
\hline
num\_inv            &      0.0400\sym{***}&      0.0396\sym{***}&      0.0695\sym{***}&      0.0693\sym{***}&      0.0794\sym{***}&      0.0792\sym{***}&      0.0625\sym{***}&      0.0623\sym{***}\\
                    &   (0.00122)         &   (0.00122)         &   (0.00357)         &   (0.00357)         &   (0.00731)         &   (0.00731)         &   (0.00271)         &   (0.00271)         \\
num\_ipc           &     -0.0348\sym{***}&     -0.0342\sym{***}&     -0.0619\sym{***}&     -0.0612\sym{***}&     0.00300         &     0.00414         &     -0.0969\sym{***}&     -0.0963\sym{***}\\
                    &   (0.00482)         &   (0.00482)         &    (0.0173)         &    (0.0173)         &    (0.0368)         &    (0.0368)         &    (0.0127)         &    (0.0127)         \\
has\_pr             &       0.524\sym{***}&       0.378\sym{***}&       0.958\sym{***}&       0.699\sym{***}&       1.139\sym{***}&       0.678\sym{***}&       0.848\sym{***}&       0.642\sym{***}\\
                    &   (0.00833)         &    (0.0143)         &    (0.0389)         &    (0.0724)         &    (0.0937)         &     (0.169)         &    (0.0265)         &    (0.0485)         \\
has\_snpr           &       0.295\sym{***}&      0.0909\sym{***}&       0.685\sym{***}&       0.351\sym{***}&       0.858\sym{***}&       0.263         &       0.587\sym{***}&       0.319\sym{***}\\
                    &   (0.00519)         &    (0.0168)         &    (0.0187)         &    (0.0839)         &    (0.0408)         &     (0.199)         &    (0.0136)         &    (0.0564)         \\
has\_pr$\times$has\_snpr&                     &       0.222\sym{***}&                     &       0.347\sym{***}&                     &       0.613\sym{**} &                     &       0.281\sym{***}\\
                    &                     &    (0.0173)         &                     &    (0.0853)         &                     &     (0.201)         &                     &    (0.0574)         \\
Constant            &       0.108\sym{***}&       0.238\sym{***}&      -3.921\sym{***}&      -3.678\sym{***}&      -5.986\sym{***}&      -5.549\sym{***}&      -2.947\sym{***}&      -2.756\sym{***}\\
                    &    (0.0261)         &    (0.0281)         &    (0.0866)         &     (0.103)         &     (0.197)         &     (0.236)         &    (0.0620)         &    (0.0723)         \\
\hline
lnalpha             &       0.442\sym{***}&       0.441\sym{***}&                     &                     &                     &                     &                     &                     \\
                    &   (0.00256)         &   (0.00256)         &                     &                     &                     &                     &                     &                     \\
\hline
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &      339053         &      339053         &      339053         &      339053         &      339053         &      339053         &      339053         &      339053         \\
Pseudo \(R^{2}\)    &       0.038         &       0.038         &       0.018         &       0.018         &       0.019         &       0.020         &       0.016         &       0.016         \\
\textit{BIC}        &     2261245         &     2261091         &      136221         &      136218         &       39063         &       39067         &      222737         &      222727         \\
\hline
\multicolumn{9}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{9}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{8}{c}}
\hline
                    &\multicolumn{2}{c}{C10}&\multicolumn{2}{c}{Hit (5\%)}&\multicolumn{2}{c}{Hit (top 1\%)}&\multicolumn{2}{c}{Hit (top 10\%)}\\
                    & (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) \\
\hline
num\_inv            &      0.0641\sym{***}&      0.0641\sym{***}&       0.111\sym{***}&       0.111\sym{***}&       0.127\sym{***}&       0.127\sym{***}&       0.102\sym{***}&       0.102\sym{***}\\
                    &  (0.000929)         &  (0.000929)         &   (0.00300)         &   (0.00300)         &   (0.00596)         &   (0.00596)         &   (0.00229)         &   (0.00229)         \\
num\_ipc           &      0.0801\sym{***}&      0.0802\sym{***}&       0.133\sym{***}&       0.134\sym{***}&       0.153\sym{***}&       0.154\sym{***}&       0.130\sym{***}&       0.130\sym{***}\\
                    &   (0.00423)         &   (0.00423)         &    (0.0152)         &    (0.0152)         &    (0.0326)         &    (0.0326)         &    (0.0112)         &    (0.0112)         \\
has\_pr             &       0.329\sym{***}&       0.293\sym{***}&       0.617\sym{***}&       0.513\sym{***}&       0.696\sym{***}&       0.591\sym{***}&       0.609\sym{***}&       0.538\sym{***}\\
                    &    (0.0113)         &    (0.0123)         &    (0.0555)         &    (0.0627)         &     (0.128)         &     (0.147)         &    (0.0394)         &    (0.0445)         \\
has\_snpr           &       0.424\sym{***}&       0.191\sym{***}&       0.788\sym{***}&       0.386\sym{**} &       0.855\sym{***}&       0.479         &       0.728\sym{***}&       0.438\sym{***}\\
                    &   (0.00446)         &    (0.0300)         &    (0.0142)         &     (0.133)         &    (0.0298)         &     (0.298)         &    (0.0108)         &    (0.0939)         \\
has\_pr$\times$has\_snpr&                     &       0.238\sym{***}&                     &       0.407\sym{**} &                     &       0.380         &                     &       0.295\sym{**} \\
                    &                     &    (0.0303)         &                     &     (0.134)         &                     &     (0.299)         &                     &    (0.0944)         \\
Constant            &       0.591\sym{***}&       0.627\sym{***}&      -3.730\sym{***}&      -3.628\sym{***}&      -5.509\sym{***}&      -5.404\sym{***}&      -2.874\sym{***}&      -2.802\sym{***}\\
                    &    (0.0174)         &    (0.0181)         &    (0.0730)         &    (0.0785)         &     (0.165)         &     (0.179)         &    (0.0519)         &    (0.0558)         \\
\hline
lnalpha             &       0.189\sym{***}&       0.189\sym{***}&                     &                     &                     &                     &                     &                     \\
                    &   (0.00180)         &   (0.00180)         &                     &                     &                     &                     &                     &                     \\
\hline
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &      709139         &      709139         &      709139         &      709139         &      709139         &      709139         &      709139         &      709139         \\
Pseudo \(R^{2}\)    &       0.018         &       0.018         &       0.015         &       0.015         &       0.015         &       0.015         &       0.014         &       0.014         \\
\textit{BIC}        &     4498762         &     4498717         &      287723         &      287727         &       81805         &       81817         &      471014         &      471017         \\
\hline
\multicolumn{9}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{9}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{8}{c}}
\hline
                    &\multicolumn{2}{c}{C10}&\multicolumn{2}{c}{Hit (5\%)}&\multicolumn{2}{c}{Hit (top 1\%)}&\multicolumn{2}{c}{Hit (top 10\%)}\\
                    & (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) \\
\hline
num\_inv             &      0.0875\sym{***}&      0.0875\sym{***}&       0.152\sym{***}&       0.152\sym{***}&       0.174\sym{***}&       0.174\sym{***}&       0.138\sym{***}&       0.138\sym{***}\\
                    &  (0.000969)         &  (0.000969)         &   (0.00294)         &   (0.00294)         &   (0.00555)         &   (0.00555)         &   (0.00230)         &   (0.00230)         \\
num\_ipc            &      0.0513\sym{***}&      0.0513\sym{***}&       0.144\sym{***}&       0.144\sym{***}&       0.185\sym{***}&       0.185\sym{***}&       0.136\sym{***}&       0.136\sym{***}\\
                    &   (0.00395)         &   (0.00395)         &    (0.0142)         &    (0.0142)         &    (0.0298)         &    (0.0298)         &    (0.0105)         &    (0.0105)         \\
has\_pr            &       0.387\sym{***}&       0.381\sym{***}&       0.733\sym{***}&       0.721\sym{***}&       0.899\sym{***}&       0.993\sym{***}&       0.617\sym{***}&       0.614\sym{***}\\
                    &    (0.0141)         &    (0.0145)         &    (0.0746)         &    (0.0786)         &     (0.181)         &     (0.205)         &    (0.0500)         &    (0.0524)         \\
has\_snpr          &       0.679\sym{***}&       0.552\sym{***}&       1.189\sym{***}&       1.078\sym{***}&       1.482\sym{***}&       1.990\sym{***}&       1.032\sym{***}&       0.992\sym{***}\\
                    &   (0.00811)         &    (0.0657)         &    (0.0224)         &     (0.245)         &    (0.0417)         &     (0.434)         &    (0.0181)         &     (0.175)         \\
has\_pr$\times$has\_snpr&                     &       0.128         &                     &       0.112         &                     &      -0.511         &                     &      0.0407         \\
                    &                     &    (0.0662)         &                     &     (0.246)         &                     &     (0.436)         &                     &     (0.176)         \\
Constant            &       0.342\sym{***}&       0.348\sym{***}&      -3.949\sym{***}&      -3.937\sym{***}&      -5.911\sym{***}&      -6.005\sym{***}&      -3.080\sym{***}&      -3.077\sym{***}\\
                    &    (0.0176)         &    (0.0179)         &    (0.0835)         &    (0.0872)         &     (0.199)         &     (0.221)         &    (0.0573)         &    (0.0594)         \\
\hline
lnalpha             &       0.109\sym{***}&       0.109\sym{***}&                     &                     &                     &                     &                     &                     \\
                    &   (0.00194)         &   (0.00194)         &                     &                     &                     &                     &                     &                     \\
\hline
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &      703232         &      703232         &      703232         &      703232         &      703232         &      703232         &      703232         &      703232         \\
Pseudo \(R^{2}\)    &       0.019         &       0.019         &       0.017         &       0.017         &       0.023         &       0.023         &       0.014         &       0.014         \\
\textit{BIC}        &     3989690         &     3989700         &      289146         &      289159         &       81304         &       81316         &      476818         &      476831         \\
\hline
\multicolumn{9}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{9}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{6}{c}}
\hline
            & \multicolumn{3}{c}{Hit (1\%)} & \multicolumn{3}{c}{Hit (10\%)} \\
            &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
\hline
num\_inv     &      0.0832\sym{***}&      0.0832\sym{***}&      0.0828\sym{***}&      0.0647\sym{***}&      0.0647\sym{***}&      0.0646\sym{***}\\
            &   (0.00451)         &   (0.00451)         &   (0.00451)         &   (0.00202)         &   (0.00202)         &   (0.00202)         \\
num\_ipc    &      0.0589\sym{**} &      0.0588\sym{**} &      0.0614\sym{**} &      0.0185\sym{*}  &      0.0184\sym{*}  &      0.0199\sym{*}  \\
            &    (0.0217)         &    (0.0216)         &    (0.0217)         &   (0.00877)         &   (0.00877)         &   (0.00877)         \\
num\_pr      &     0.00484\sym{***}&     0.00478\sym{***}&     0.00473\sym{***}&     0.00732\sym{***}&     0.00727\sym{***}&     0.00722\sym{***}\\
            &  (0.000135)         &  (0.000135)         &  (0.000136)         &  (0.000106)         &  (0.000106)         &  (0.000106)         \\
num\_snpr    &      0.0147\sym{***}&      0.0145\sym{***}&      0.0146\sym{***}&     0.00985\sym{***}&     0.00977\sym{***}&     0.00986\sym{***}\\
            &  (0.000723)         &  (0.000724)         &  (0.000726)         &  (0.000324)         &  (0.000324)         &  (0.000325)         \\
snpr\_avg\_c5 &       0.178\sym{***}&       0.180\sym{***}&       0.181\sym{***}&       0.178\sym{***}&       0.179\sym{***}&       0.179\sym{***}\\
            &    (0.0239)         &    (0.0239)         &    (0.0239)         &   (0.00920)         &   (0.00921)         &   (0.00920)         \\
pr\_low\_avg&       0.366\sym{***}&       0.193\sym{***}&       0.199\sym{***}&       0.238\sym{***}&       0.160\sym{***}&       0.163\sym{***}\\
            &    (0.0246)         &    (0.0390)         &    (0.0390)         &   (0.00952)         &    (0.0148)         &    (0.0148)         \\
pr\_high\_cv&       0.520\sym{***}&       0.524\sym{***}&       0.395\sym{***}&       0.397\sym{***}&       0.399\sym{***}&       0.333\sym{***}\\
            &    (0.0244)         &    (0.0244)         &    (0.0330)         &   (0.00921)         &   (0.00921)         &    (0.0120)         \\
snpr\_low\_avg&       0.200\sym{***}&      0.0566         &      0.0641         &       0.207\sym{***}&       0.141\sym{***}&       0.145\sym{***}\\
            &    (0.0239)         &    (0.0345)         &    (0.0345)         &   (0.00926)         &    (0.0133)         &    (0.0133)         \\
snpr\_high\_cv&       0.397\sym{***}&       0.394\sym{***}&       0.214\sym{***}&       0.256\sym{***}&       0.255\sym{***}&       0.164\sym{***}\\
            &    (0.0241)         &    (0.0241)         &    (0.0397)         &   (0.00950)         &   (0.00950)         &    (0.0143)         \\
pr\_low\_avg $\times$ snpr\_low\_avg&                     &       0.276\sym{***}&       0.269\sym{***}&                     &       0.126\sym{***}&       0.122\sym{***}\\
            &                     &    (0.0478)         &    (0.0478)         &                     &    (0.0183)         &    (0.0183)         \\
pr\_high\_cv $\times$ snpr\_high\_cv&                     &                     &       0.263\sym{***}&                     &                     &       0.146\sym{***}\\
            &                     &                     &    (0.0460)         &                     &                     &    (0.0173)         \\
constant    &      -5.403\sym{***}&      -5.340\sym{***}&      -5.269\sym{***}&      -2.676\sym{***}&      -2.646\sym{***}&      -2.613\sym{***}\\
            &     (0.200)         &     (0.200)         &     (0.200)         &    (0.0715)         &    (0.0716)         &    (0.0717)         \\
\hline
Decade fe   & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Field fe    & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)       &      461377         &      461377         &      461377         &      461377         &      461377         &      461377         \\
pseudo \(R^{2}\)&       0.058     &       0.058         &       0.059         &       0.050         &       0.050         &       0.050         \\
\textit{BIC}&     85872           &     85852           &     85832           &    380282           &    380248           &    380189           \\
\hline
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{6}{c}}
\hline
            & \multicolumn{3}{c}{Hit (1\%)} & \multicolumn{3}{c}{Hit (10\%)} \\
            &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
\hline
num\_inv    &      0.0857\sym{***}&      0.0856\sym{***}&      0.0854\sym{***}&      0.0664\sym{***}&      0.0664\sym{***}&      0.0663\sym{***}\\
            &   (0.00450)         &   (0.00450)         &   (0.00450)         &   (0.00203)         &   (0.00203)         &   (0.00203)         \\
num\_ipc    &      0.0773\sym{***}&      0.0762\sym{***}&      0.0775\sym{***}&      0.0302\sym{***}&      0.0296\sym{**} &      0.0306\sym{***}\\
            &    (0.0223)         &    (0.0223)         &    (0.0223)         &   (0.00906)         &   (0.00907)         &   (0.00907)         \\
num\_pr      &     0.00506\sym{***}&     0.00504\sym{***}&     0.00500\sym{***}&     0.00738\sym{***}&     0.00737\sym{***}&     0.00732\sym{***}\\
            &  (0.000137)         &  (0.000137)         &  (0.000137)         &  (0.000106)         &  (0.000106)         &  (0.000106)         \\
num\_snpr    &      0.0146\sym{***}&      0.0148\sym{***}&      0.0149\sym{***}&     0.00937\sym{***}&     0.00944\sym{***}&     0.00953\sym{***}\\
            &  (0.000722)         &  (0.000722)         &  (0.000724)         &  (0.000323)         &  (0.000323)         &  (0.000324)         \\
snpr\_avg\_c5 &       0.175\sym{***}&       0.171\sym{***}&       0.172\sym{***}&       0.176\sym{***}&       0.174\sym{***}&       0.174\sym{***}\\
            &    (0.0241)         &    (0.0241)         &    (0.0241)         &   (0.00930)         &   (0.00930)         &   (0.00930)         \\
pr\_age\_avg  &     -0.0373\sym{***}&     -0.0583\sym{***}&     -0.0582\sym{***}&     -0.0253\sym{***}&     -0.0359\sym{***}&     -0.0360\sym{***}\\
            &   (0.00242)         &   (0.00345)         &   (0.00346)         &  (0.000879)         &   (0.00135)         &   (0.00135)         \\
pr\_age\_cv   &       1.027\sym{***}&       1.052\sym{***}&       0.885\sym{***}&       0.852\sym{***}&       0.865\sym{***}&       0.762\sym{***}\\
            &    (0.0385)         &    (0.0385)         &    (0.0512)         &    (0.0156)         &    (0.0156)         &    (0.0201)         \\
snpr\_age\_avg&     -0.0144\sym{***}&     -0.0338\sym{***}&     -0.0336\sym{***}&     -0.0149\sym{***}&     -0.0247\sym{***}&     -0.0246\sym{***}\\
            &   (0.00181)         &   (0.00290)         &   (0.00290)         &  (0.000678)         &   (0.00115)         &   (0.00115)         \\
snpr\_age\_cv &       0.838\sym{***}&       0.851\sym{***}&       0.472\sym{***}&       0.559\sym{***}&       0.565\sym{***}&       0.327\sym{***}\\
            &    (0.0439)         &    (0.0440)         &    (0.0885)         &    (0.0184)         &    (0.0184)         &    (0.0347)         \\
pr\_age\_avg $\times$ snpr\_age\_avg&                     &     0.00172\sym{***}&     0.00171\sym{***}&                     &    0.000871\sym{***}&    0.000862\sym{***}\\
            &                     &  (0.000187)         &  (0.000188)         &                     & (0.0000808)         & (0.0000810)         \\
pr\_age\_cv $\times$ snpr\_age\_cv&                     &                     &       0.624\sym{***}&                     &                     &       0.435\sym{***}\\
            &                     &                     &     (0.125)         &                     &                     &    (0.0535)         \\
constant    &      -4.763\sym{***}&      -4.582\sym{***}&      -4.512\sym{***}&      -2.215\sym{***}&      -2.122\sym{***}&      -2.082\sym{***}\\
            &     (0.260)         &     (0.261)         &     (0.262)         &    (0.0972)         &    (0.0976)         &    (0.0977)         \\
\hline
Year fe     & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Field fe    & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)       &      461377         &      461377         &      461377         &      461377         &      461377         &      461377         \\
pseudo \(R^{2}\)&       0.064     &       0.064         &       0.065         &       0.055         &       0.055         &       0.055         \\
\textit{BIC}&       85742         &       85691         &       85679         &      378749         &      378656         &      378603         \\
\hline
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{8}{c}}
\hline
            &\multicolumn{2}{c}{C10}&\multicolumn{2}{c}{Hit (1\%)}&\multicolumn{2}{c}{Hit (top 5\%)}&\multicolumn{2}{c}{Hit (top 10\%)}\\
            &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
\hline
num\_inv    &      0.0400\sym{***}&      0.0400\sym{***}&      0.0700\sym{***}&      0.0701\sym{***}&      0.0718\sym{***}&      0.0718\sym{***}&      0.0590\sym{***}&      0.0590\sym{***}\\
            &   (0.00214)         &   (0.00214)         &   (0.00967)         &   (0.00967)         &   (0.00518)         &   (0.00518)         &   (0.00422)         &   (0.00423)         \\
num\_ipc    &      0.0944\sym{***}&      0.0943\sym{***}&       0.164\sym{***}&       0.162\sym{***}&       0.131\sym{***}&       0.130\sym{***}&       0.157\sym{***}&       0.156\sym{***}\\
            &   (0.00809)         &   (0.00809)         &    (0.0378)         &    (0.0378)         &    (0.0203)         &    (0.0203)         &    (0.0160)         &    (0.0160)         \\
num\_pr     &     0.00883\sym{***}&     0.00883\sym{***}&     0.00544\sym{***}&     0.00548\sym{***}&     0.00751\sym{***}&     0.00747\sym{***}&     0.00911\sym{***}&     0.00907\sym{***}\\
            &  (0.000226)         &  (0.000226)         &  (0.000358)         &  (0.000359)         &  (0.000307)         &  (0.000306)         &  (0.000309)         &  (0.000309)         \\
num\_snpr   &     0.00516\sym{***}&     0.00522\sym{***}&      0.0148\sym{***}&      0.0150\sym{***}&      0.0103\sym{***}&      0.0106\sym{***}&     0.00786\sym{***}&     0.00802\sym{***}\\
            &  (0.000378)         &  (0.000378)         &   (0.00134)         &   (0.00134)         &  (0.000775)         &  (0.000778)         &  (0.000653)         &  (0.000655)         \\
snpr\_avg\_c5 &       0.197\sym{***}&       0.191\sym{***}&       0.380\sym{***}&       0.370\sym{***}&       0.317\sym{***}&       0.311\sym{***}&       0.264\sym{***}&       0.258\sym{***}\\
            &   (0.00928)         &   (0.00929)         &    (0.0503)         &    (0.0504)         &    (0.0255)         &    (0.0256)         &    (0.0197)         &    (0.0197)         \\
pr\_age\_avg  &     -0.0150\sym{***}&     -0.0224\sym{***}&     -0.0437\sym{***}&     -0.0634\sym{***}&     -0.0283\sym{***}&     -0.0388\sym{***}&     -0.0245\sym{***}&     -0.0347\sym{***}\\
            &  (0.000643)         &  (0.000979)         &   (0.00451)         &   (0.00665)         &   (0.00213)         &   (0.00328)         &   (0.00158)         &   (0.00242)         \\
pr\_age\_cv   &       0.616\sym{***}&       0.596\sym{***}&       1.196\sym{***}&       1.164\sym{***}&       0.971\sym{***}&       0.906\sym{***}&       0.896\sym{***}&       0.867\sym{***}\\
            &    (0.0158)         &    (0.0197)         &    (0.0747)         &     (0.101)         &    (0.0396)         &    (0.0522)         &    (0.0312)         &    (0.0403)         \\
snpr\_age\_avg&    -0.00697\sym{***}&     -0.0136\sym{***}&     -0.0132\sym{***}&     -0.0313\sym{***}&     -0.0167\sym{***}&     -0.0267\sym{***}&     -0.0149\sym{***}&     -0.0243\sym{***}\\
            &  (0.000476)         &  (0.000822)         &   (0.00324)         &   (0.00558)         &   (0.00161)         &   (0.00286)         &   (0.00118)         &   (0.00209)         \\
snpr\_age\_cv &       0.325\sym{***}&       0.254\sym{***}&       0.757\sym{***}&       0.643\sym{***}&       0.621\sym{***}&       0.453\sym{***}&       0.543\sym{***}&       0.447\sym{***}\\
            &    (0.0183)         &    (0.0313)         &    (0.0853)         &     (0.165)         &    (0.0454)         &    (0.0853)         &    (0.0359)         &    (0.0657)         \\
pr\_age\_avg $\times$ snpr\_age\_avg&                     &    0.000490\sym{***}&                     &     0.00154\sym{***}&                     &    0.000815\sym{***}&                     &    0.000755\sym{***}\\
            &                     & (0.0000502)         &                     &  (0.000361)         &                     &  (0.000188)         &                     &  (0.000134)         \\
pr\_age\_cv $\times$ snpr\_age\_cv&                     &       0.156\sym{**} &                     &       0.211         &                     &       0.313\sym{*}  &                     &       0.189         \\
            &                     &    (0.0546)         &                     &     (0.240)         &                     &     (0.130)         &                     &     (0.104)         \\
Constant    &       0.110         &       0.208\sym{***}&      -5.688\sym{***}&      -5.466\sym{***}&      -3.493\sym{***}&      -3.351\sym{***}&      -2.874\sym{***}&      -2.746\sym{***}\\
            &    (0.0596)         &    (0.0604)         &     (0.407)         &     (0.411)         &     (0.177)         &     (0.179)         &     (0.138)         &     (0.140)         \\
\hline
lnalpha     &       0.504\sym{***}&       0.503\sym{***}&                     &                     &                     &                     &                     &                     \\
            &   (0.00490)         &   (0.00490)         &                     &                     &                     &                     &                     &                     \\
\hline
Year fe     & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Field fe    & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)       &      104381         &      104381         &      104381         &      104381         &      104381         &      104381         &      104381         &      104381         \\
pseudo \(R^{2}\)&       0.028     &       0.028         &       0.060         &       0.061         &       0.056         &       0.056         &       0.051         &       0.051         \\
\textit{BIC}&      615490         &      615407         &       20527         &       20535         &       58439         &       58439         &       86320         &       86310         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{8}{c}}
\hline
            &\multicolumn{2}{c}{C10}&\multicolumn{2}{c}{Hit (1\%)}&\multicolumn{2}{c}{Hit (top 5\%)}&\multicolumn{2}{c}{Hit (top 10\%)}\\
            &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
\hline
num\_inv    &      0.0586\sym{***}&      0.0585\sym{***}&       0.110\sym{***}&       0.110\sym{***}&      0.0955\sym{***}&      0.0958\sym{***}&      0.0928\sym{***}&      0.0930\sym{***}\\
            &   (0.00211)         &   (0.00211)         &   (0.00909)         &   (0.00913)         &   (0.00560)         &   (0.00561)         &   (0.00462)         &   (0.00462)         \\
num\_ipc    &     -0.0333\sym{**} &     -0.0330\sym{**} &      0.0169         &      0.0231         &     -0.0572         &     -0.0552         &     -0.0585\sym{*}  &     -0.0574\sym{*}  \\
            &    (0.0110)         &    (0.0110)         &    (0.0683)         &    (0.0683)         &    (0.0369)         &    (0.0369)         &    (0.0282)         &    (0.0282)         \\
num\_pr     &     0.00703\sym{***}&     0.00697\sym{***}&     0.00661\sym{***}&     0.00650\sym{***}&     0.00858\sym{***}&     0.00848\sym{***}&     0.00922\sym{***}&     0.00912\sym{***}\\
            &  (0.000114)         &  (0.000114)         &  (0.000287)         &  (0.000288)         &  (0.000210)         &  (0.000210)         &  (0.000200)         &  (0.000200)         \\
num\_snpr   &     0.00207\sym{*}  &     0.00197\sym{*}  &    -0.00813         &    -0.00920\sym{*}  &    -0.00148         &    -0.00175         &     0.00416\sym{*}  &     0.00405\sym{*}  \\
            &  (0.000852)         &  (0.000850)         &   (0.00439)         &   (0.00446)         &   (0.00235)         &   (0.00237)         &   (0.00180)         &   (0.00180)         \\
snpr\_avg\_c5 &      0.0208\sym{**} &      0.0225\sym{**} &     -0.0336         &     -0.0238         &      0.0189         &      0.0240         &      0.0297         &      0.0331         \\
            &   (0.00755)         &   (0.00756)         &    (0.0497)         &    (0.0497)         &    (0.0251)         &    (0.0251)         &    (0.0191)         &    (0.0191)         \\
pr\_age\_avg  &     -0.0314\sym{***}&     -0.0406\sym{***}&     -0.0359\sym{***}&     -0.0754\sym{***}&     -0.0459\sym{***}&     -0.0785\sym{***}&     -0.0502\sym{***}&     -0.0764\sym{***}\\
            &   (0.00105)         &   (0.00173)         &   (0.00758)         &    (0.0113)         &   (0.00391)         &   (0.00615)         &   (0.00296)         &   (0.00482)         \\
pr\_age\_cv   &       0.208\sym{***}&       0.152\sym{***}&       0.458\sym{***}&       0.213         &       0.397\sym{***}&       0.299\sym{***}&       0.361\sym{***}&       0.306\sym{***}\\
            &    (0.0161)         &    (0.0189)         &    (0.0985)         &     (0.119)         &    (0.0505)         &    (0.0599)         &    (0.0386)         &    (0.0456)         \\
snpr\_age\_avg&     -0.0102\sym{***}&     -0.0169\sym{***}&     -0.0266\sym{***}&     -0.0560\sym{***}&     -0.0197\sym{***}&     -0.0430\sym{***}&     -0.0168\sym{***}&     -0.0352\sym{***}\\
            &  (0.000628)         &   (0.00121)         &   (0.00479)         &   (0.00793)         &   (0.00236)         &   (0.00418)         &   (0.00176)         &   (0.00322)         \\
snpr\_age\_cv &       0.236\sym{***}&    -0.00158         &       0.972\sym{***}&      0.0944         &       0.483\sym{***}&      0.0392         &       0.352\sym{***}&      0.0763         \\
            &    (0.0209)         &    (0.0443)         &     (0.111)         &     (0.252)         &    (0.0627)         &     (0.139)         &    (0.0491)         &     (0.107)         \\
pr\_age\_avg $\times$ snpr\_age\_avg&                     &    0.000816\sym{***}&                     &     0.00358\sym{***}&                     &     0.00291\sym{***}&                     &     0.00232\sym{***}\\
            &                     &  (0.000125)         &                     &  (0.000697)         &                     &  (0.000405)         &                     &  (0.000328)         \\
pr\_age\_cv $\times$ snpr\_age\_cv&                     &       0.453\sym{***}&                     &       1.522\sym{***}&                     &       0.802\sym{***}&                     &       0.512\sym{**} \\
            &                     &    (0.0737)         &                     &     (0.367)         &                     &     (0.213)         &                     &     (0.168)         \\
Constant      &       1.785\sym{***}&       1.863\sym{***}&      -3.464\sym{***}&      -3.173\sym{***}&      -2.208\sym{***}&      -2.003\sym{***}&      -1.544\sym{***}&      -1.387\sym{***}\\
            &     (0.117)         &     (0.117)         &     (0.524)         &     (0.526)         &     (0.326)         &     (0.327)         &     (0.259)         &     (0.261)         \\
\hline
lnalpha     &       0.187\sym{***}&       0.187\sym{***}&                     &                     &                     &                     &                     &                     \\
            &   (0.00450)         &   (0.00450)         &                     &                     &                     &                     &                     &                     \\
\hline
Year fe     & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Field fe    & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)       &       92545         &       92545         &       92422         &       92422         &       92545         &       92545         &       92545         &       92545         \\
pseudo \(R^{2}\)&       0.017     &       0.017         &       0.051         &       0.053         &       0.052         &       0.053         &       0.049         &       0.050         \\
\textit{BIC}&      741750         &      741689         &       18159         &       18146         &       51638         &       51604         &       77725         &       77693         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{8}{c}}
\hline
            &\multicolumn{2}{c}{C10}&\multicolumn{2}{c}{Hit (1\%)}&\multicolumn{2}{c}{Hit (top 5\%)}&\multicolumn{2}{c}{Hit (top 10\%)}\\
            &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
\hline
num\_inv    &      0.0247\sym{***}&      0.0245\sym{***}&      0.0652\sym{***}&      0.0652\sym{***}&      0.0608\sym{***}&      0.0606\sym{***}&      0.0517\sym{***}&      0.0516\sym{***}\\
            &   (0.00162)         &   (0.00162)         &   (0.00907)         &   (0.00907)         &   (0.00454)         &   (0.00455)         &   (0.00353)         &   (0.00353)         \\
num\_ipc    &      0.0209\sym{**} &      0.0200\sym{**} &      0.0720         &      0.0713         &      0.0149         &      0.0140         &     -0.0209         &     -0.0216         \\
            &   (0.00642)         &   (0.00642)         &    (0.0419)         &    (0.0419)         &    (0.0205)         &    (0.0205)         &    (0.0154)         &    (0.0154)         \\
num\_pr      &     0.00833\sym{***}&     0.00824\sym{***}&     0.00614\sym{***}&     0.00609\sym{***}&     0.00738\sym{***}&     0.00728\sym{***}&     0.00759\sym{***}&     0.00751\sym{***}\\
            &  (0.000153)         &  (0.000154)         &  (0.000351)         &  (0.000353)         &  (0.000233)         &  (0.000234)         &  (0.000214)         &  (0.000215)         \\
num\_snpr    &     0.00478\sym{***}&     0.00483\sym{***}&      0.0151\sym{***}&      0.0152\sym{***}&      0.0110\sym{***}&      0.0112\sym{***}&     0.00954\sym{***}&     0.00964\sym{***}\\
            &  (0.000210)         &  (0.000210)         &   (0.00106)         &   (0.00106)         &  (0.000548)         &  (0.000550)         &  (0.000428)         &  (0.000429)         \\
snpr\_avg\_c5 &       0.143\sym{***}&       0.142\sym{***}&       0.210\sym{***}&       0.207\sym{***}&       0.242\sym{***}&       0.239\sym{***}&       0.250\sym{***}&       0.247\sym{***}\\
            &   (0.00847)         &   (0.00847)         &    (0.0588)         &    (0.0588)         &    (0.0276)         &    (0.0276)         &    (0.0204)         &    (0.0205)         \\
pr\_age\_avg  &    -0.00620\sym{***}&    -0.00993\sym{***}&     -0.0316\sym{***}&     -0.0412\sym{***}&     -0.0176\sym{***}&     -0.0264\sym{***}&     -0.0128\sym{***}&     -0.0217\sym{***}\\
            &  (0.000623)         &   (0.00105)         &   (0.00498)         &   (0.00921)         &   (0.00223)         &   (0.00405)         &   (0.00161)         &   (0.00288)         \\
pr\_age\_cv   &       0.699\sym{***}&       0.607\sym{***}&       1.432\sym{***}&       1.389\sym{***}&       1.259\sym{***}&       1.128\sym{***}&       1.125\sym{***}&       1.050\sym{***}\\
            &    (0.0136)         &    (0.0196)         &    (0.0758)         &     (0.116)         &    (0.0379)         &    (0.0569)         &    (0.0290)         &    (0.0431)         \\
snpr\_age\_avg&    -0.00909\sym{***}&     -0.0124\sym{***}&     -0.0204\sym{***}&     -0.0289\sym{***}&     -0.0215\sym{***}&     -0.0298\sym{***}&     -0.0184\sym{***}&     -0.0267\sym{***}\\
            &  (0.000600)         &  (0.000952)         &   (0.00472)         &   (0.00834)         &   (0.00221)         &   (0.00379)         &   (0.00160)         &   (0.00268)         \\
snpr\_age\_cv &       0.300\sym{***}&       0.174\sym{***}&       0.827\sym{***}&       0.745\sym{***}&       0.645\sym{***}&       0.425\sym{***}&       0.564\sym{***}&       0.434\sym{***}\\
            &    (0.0152)         &    (0.0239)         &    (0.0919)         &     (0.167)         &    (0.0455)         &    (0.0803)         &    (0.0346)         &    (0.0590)         \\
pr\_age\_avg $\times$ snpr\_age\_avg&                     &    0.000313\sym{***}&                     &    0.000848         &                     &    0.000778\sym{**} &                     &    0.000768\sym{***}\\
            &                     & (0.0000704)         &                     &  (0.000674)         &                     &  (0.000289)         &                     &  (0.000199)         \\
pr\_age\_cv $\times$ snpr\_age\_cv&                     &       0.310\sym{***}&                     &       0.143         &                     &       0.410\sym{***}&                     &       0.261\sym{**} \\
            &                     &    (0.0452)         &                     &     (0.236)         &                     &     (0.121)         &                     &    (0.0944)         \\
Constant    &       0.642\sym{***}&       0.709\sym{***}&      -4.805\sym{***}&      -4.700\sym{***}&      -3.047\sym{***}&      -2.909\sym{***}&      -2.064\sym{***}&      -1.950\sym{***}\\
            &    (0.0815)         &    (0.0820)         &     (0.465)         &     (0.470)         &     (0.217)         &     (0.219)         &     (0.155)         &     (0.157)         \\
\hline
lnalpha     &       0.497\sym{***}&       0.497\sym{***}&                     &                     &                     &                     &                     &                     \\
            &   (0.00393)         &   (0.00393)         &                     &                     &                     &                     &                     &                     \\
\hline
Year fe     & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Field fe    & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)       &      153197         &      153197         &      153197         &      153197         &      153197         &      153197         &      153197         &      153197         \\
pseudo \(R^{2}\)&       0.048     &       0.048         &       0.065         &       0.065         &       0.063         &       0.064         &       0.056         &       0.057         \\
\textit{BIC}&      975700         &      975657         &       21473         &       21494         &       69424         &       69428         &      109224         &      109226         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{8}{c}}
\hline
            &\multicolumn{2}{c}{C10}&\multicolumn{2}{c}{Hit (1\%)}&\multicolumn{2}{c}{Hit (top 5\%)}&\multicolumn{2}{c}{Hit (top 10\%)}\\
            &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
\hline
num\_inv    &      0.0473\sym{***}&      0.0475\sym{***}&       0.103\sym{***}&       0.103\sym{***}&      0.0867\sym{***}&      0.0868\sym{***}&      0.0756\sym{***}&      0.0756\sym{***}\\
            &   (0.00249)         &   (0.00249)         &    (0.0130)         &    (0.0130)         &   (0.00684)         &   (0.00684)         &   (0.00552)         &   (0.00552)         \\
num\_ipc    &      0.0292\sym{*}  &      0.0291\sym{*}  &      0.0597         &      0.0603         &      0.0104         &      0.0107         &     -0.0216         &     -0.0219         \\
            &    (0.0130)         &    (0.0130)         &    (0.0773)         &    (0.0774)         &    (0.0393)         &    (0.0393)         &    (0.0312)         &    (0.0312)         \\
num\_pr      &     0.00390\sym{***}&     0.00386\sym{***}&     0.00227\sym{***}&     0.00222\sym{***}&     0.00346\sym{***}&     0.00342\sym{***}&     0.00480\sym{***}&     0.00480\sym{***}\\
            &  (0.000157)         &  (0.000157)         &  (0.000354)         &  (0.000355)         &  (0.000259)         &  (0.000260)         &  (0.000275)         &  (0.000275)         \\
num\_snpr    &      0.0114\sym{***}&      0.0113\sym{***}&      0.0247\sym{***}&      0.0247\sym{***}&      0.0193\sym{***}&      0.0193\sym{***}&      0.0205\sym{***}&      0.0205\sym{***}\\
            &  (0.000805)         &  (0.000804)         &   (0.00263)         &   (0.00264)         &   (0.00166)         &   (0.00166)         &   (0.00151)         &   (0.00151)         \\
snpr\_avg\_c5 &       0.153\sym{***}&       0.152\sym{***}&       0.167\sym{**} &       0.163\sym{**} &       0.219\sym{***}&       0.218\sym{***}&       0.223\sym{***}&       0.222\sym{***}\\
            &   (0.00852)         &   (0.00852)         &    (0.0558)         &    (0.0558)         &    (0.0268)         &    (0.0268)         &    (0.0207)         &    (0.0207)         \\
pr\_age\_avg  &     -0.0215\sym{***}&     -0.0290\sym{***}&     -0.0330\sym{***}&     -0.0549\sym{***}&     -0.0326\sym{***}&     -0.0448\sym{***}&     -0.0343\sym{***}&     -0.0456\sym{***}\\
            &  (0.000918)         &   (0.00139)         &   (0.00646)         &   (0.00942)         &   (0.00310)         &   (0.00481)         &   (0.00237)         &   (0.00365)         \\
pr\_age\_cv   &       0.451\sym{***}&       0.422\sym{***}&       0.912\sym{***}&       0.853\sym{***}&       0.827\sym{***}&       0.795\sym{***}&       0.767\sym{***}&       0.800\sym{***}\\
            &    (0.0163)         &    (0.0194)         &    (0.0941)         &     (0.120)         &    (0.0468)         &    (0.0581)         &    (0.0367)         &    (0.0450)         \\
snpr\_age\_avg&    -0.00697\sym{***}&     -0.0139\sym{***}&     -0.0131\sym{**} &     -0.0331\sym{***}&     -0.0163\sym{***}&     -0.0275\sym{***}&     -0.0126\sym{***}&     -0.0229\sym{***}\\
            &  (0.000619)         &   (0.00114)         &   (0.00467)         &   (0.00784)         &   (0.00223)         &   (0.00405)         &   (0.00166)         &   (0.00302)         \\
snpr\_age\_cv &       0.481\sym{***}&       0.350\sym{***}&       0.995\sym{***}&       0.791\sym{***}&       0.768\sym{***}&       0.643\sym{***}&       0.721\sym{***}&       0.799\sym{***}\\
            &    (0.0209)         &    (0.0436)         &     (0.105)         &     (0.231)         &    (0.0551)         &     (0.119)         &    (0.0444)         &    (0.0931)         \\
pr\_age\_avg $\times$ snpr\_age\_avg&                     &    0.000652\sym{***}&                     &     0.00199\sym{***}&                     &     0.00114\sym{***}&                     &     0.00102\sym{***}\\
            &                     & (0.0000921)         &                     &  (0.000582)         &                     &  (0.000332)         &                     &  (0.000246)         \\
pr\_age\_cv $\times$ snpr\_age\_cv&                     &       0.241\sym{***}&                     &       0.348         &                     &       0.217         &                     &      -0.123         \\
            &                     &    (0.0681)         &                     &     (0.327)         &                     &     (0.174)         &                     &     (0.141)         \\
Constant    &       1.035\sym{***}&       1.105\sym{***}&      -3.784\sym{***}&      -3.596\sym{***}&      -2.547\sym{***}&      -2.442\sym{***}&      -1.934\sym{***}&      -1.864\sym{***}\\
            &    (0.0916)         &    (0.0919)         &     (0.438)         &     (0.442)         &     (0.253)         &     (0.255)         &     (0.206)         &     (0.207)         \\
\hline
lnalpha     &       0.177\sym{***}&       0.176\sym{***}&                     &                     &                     &                     &                     &                     \\
            &   (0.00516)         &   (0.00516)         &                     &                     &                     &                     &                     &                     \\
\hline
Year fe     & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Field fe    & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)       &       76290         &       76290         &       76290         &       76290         &       76290         &       76290         &       76290         &       76290         \\
pseudo \(R^{2}\)&   0.021         &       0.021         &       0.043         &       0.043         &       0.042         &       0.042         &       0.044         &       0.044         \\
\textit{BIC}&      548691         &      548648         &       15295         &       15307         &       46578         &       46588         &       68633         &       68639         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{8}{c}}
\hline
            &\multicolumn{2}{c}{C10}&\multicolumn{2}{c}{Hit (1\%)}&\multicolumn{2}{c}{Hit (top 5\%)}&\multicolumn{2}{c}{Hit (top 10\%)}\\
            &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
\hline
num\_inv    &      0.0300\sym{***}&      0.0301\sym{***}&      0.0700\sym{***}&      0.0702\sym{***}&      0.0534\sym{***}&      0.0536\sym{***}&      0.0683\sym{***}&      0.0686\sym{***}\\
            &   (0.00487)         &   (0.00487)         &    (0.0184)         &    (0.0184)         &    (0.0115)         &    (0.0115)         &   (0.00976)         &   (0.00977)         \\
num\_ipc    &      0.0290         &      0.0292         &      -0.102         &      -0.103         &      0.0162         &      0.0169         &      0.0263         &      0.0269         \\
            &    (0.0185)         &    (0.0185)         &    (0.0834)         &    (0.0834)         &    (0.0463)         &    (0.0463)         &    (0.0385)         &    (0.0385)         \\
num\_pr     &     0.00696\sym{***}&     0.00698\sym{***}&     0.00495\sym{***}&     0.00494\sym{***}&     0.00595\sym{***}&     0.00599\sym{***}&     0.00588\sym{***}&     0.00595\sym{***}\\
            &  (0.000209)         &  (0.000209)         &  (0.000409)         &  (0.000409)         &  (0.000374)         &  (0.000376)         &  (0.000375)         &  (0.000376)         \\
num\_snpr   &      0.0116\sym{***}&      0.0115\sym{***}&      0.0213\sym{***}&      0.0219\sym{***}&      0.0228\sym{***}&      0.0226\sym{***}&      0.0198\sym{***}&      0.0195\sym{***}\\
            &   (0.00179)         &   (0.00179)         &   (0.00536)         &   (0.00538)         &   (0.00388)         &   (0.00389)         &   (0.00368)         &   (0.00368)         \\
snpr\_avg\_c5&       0.127\sym{***}&       0.126\sym{***}&       0.191\sym{*}  &       0.190\sym{*}  &       0.148\sym{**} &       0.145\sym{**} &       0.119\sym{**} &       0.116\sym{**} \\
            &    (0.0180)         &    (0.0180)         &    (0.0848)         &    (0.0849)         &    (0.0468)         &    (0.0469)         &    (0.0383)         &    (0.0384)         \\
pr\_age\_avg&     -0.0204\sym{***}&     -0.0236\sym{***}&     -0.0436\sym{***}&     -0.0558\sym{***}&     -0.0418\sym{***}&     -0.0474\sym{***}&     -0.0365\sym{***}&     -0.0443\sym{***}\\
            &   (0.00131)         &   (0.00195)         &   (0.00752)         &    (0.0109)         &   (0.00411)         &   (0.00611)         &   (0.00324)         &   (0.00475)         \\
pr\_age\_cv &       0.431\sym{***}&       0.450\sym{***}&       1.035\sym{***}&       0.902\sym{***}&       0.918\sym{***}&       0.993\sym{***}&       0.790\sym{***}&       0.883\sym{***}\\
            &    (0.0317)         &    (0.0371)         &     (0.138)         &     (0.169)         &    (0.0793)         &    (0.0948)         &    (0.0656)         &    (0.0779)         \\
snpr\_age\_avg&    -0.00497\sym{***}&    -0.00861\sym{***}&     -0.0109         &     -0.0250\sym{*}  &    -0.00663\sym{*}  &     -0.0125\sym{*}  &    -0.00569\sym{*}  &     -0.0139\sym{**} \\
            &   (0.00108)         &   (0.00194)         &   (0.00576)         &    (0.0104)         &   (0.00305)         &   (0.00582)         &   (0.00244)         &   (0.00449)         \\
snpr\_age\_cv&       0.308\sym{***}&       0.378\sym{***}&       0.771\sym{***}&       0.210         &       0.618\sym{***}&       0.900\sym{***}&       0.620\sym{***}&       0.964\sym{***}\\
            &    (0.0422)         &    (0.0924)         &     (0.165)         &     (0.411)         &    (0.0983)         &     (0.228)         &    (0.0839)         &     (0.189)         \\
pr\_age\_avg $\times$ snpr\_age\_avg&                     &    0.000271\sym{*}  &                     &     0.00111         &                     &    0.000478         &                     &    0.000647\sym{*}  \\
            &                     &  (0.000122)         &                     &  (0.000667)         &                     &  (0.000389)         &                     &  (0.000287)         \\
pr\_age\_cv $\times$ snpr\_age\_cv&                     &      -0.113         &                     &       0.829         &                     &      -0.430         &                     &      -0.538\sym{*}  \\
            &                     &     (0.138)         &                     &     (0.541)         &                     &     (0.319)         &                     &     (0.270)         \\
Constant    &       1.220\sym{***}&       1.238\sym{***}&      -3.419\sym{***}&      -3.215\sym{***}&      -1.700\sym{***}&      -1.692\sym{***}&      -1.350\sym{***}&      -1.329\sym{***}\\
            &     (0.122)         &     (0.123)         &     (0.497)         &     (0.505)         &     (0.261)         &     (0.266)         &     (0.235)         &     (0.239)         \\
\hline
lnalpha     &       0.190\sym{***}&       0.190\sym{***}&                     &                     &                     &                     &                     &                     \\
            &    (0.0103)         &    (0.0103)         &                     &                     &                     &                     &                     &                     \\
\hline
Year fe     & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Field fe    & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)       &       19447         &       19447         &       19447         &       19447         &       19447         &       19447         &       19447         &       19447         \\
pseudo \(R^{2}\)&   0.033         &       0.033         &       0.077         &       0.078         &       0.069         &       0.069         &       0.058         &       0.059         \\
\textit{BIC}&      137041         &      137055         &        6444         &        6459         &       15426         &       15442         &       20689         &       20700         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
